First and Second Order Methods for Online Convolutional Dictionary Learning

Convolutional sparse representations are a form of sparse representation with a structured, translation invariant dictionary. Most convolutional dictionary learning algorithms to date operate in batch mode, requiring simultaneous access to all training images during the learning process, which results in very high memory usage and severely limits the training data that can be used. Very recently, however, a number of authors have considered the design of online convolutional dictionary learning algorithms that offer far better scaling of memory and computational cost with training set size than batch methods. This paper extends our prior work, improving a number of aspects of our previous algorithm; proposing an entirely new one, with better performance, and that supports the inclusion of a spatial mask for learning from incomplete data; and providing a rigorous theoretical analysis of these methods.

==> boundary1.tikz <==
\definecolor{mygray}{gray}{0.8}
\begin{tikzpicture}%[scale=1]

\shade[top color = orange, bottom color = orange] (5,2) -- (4.25,2) -- (4.25, 3) -- (5,3) --cycle;
\shade[top color = orange, bottom color = orange] (0,2) -- (0.25,2) -- (0.25, 3) -- (0,3) --cycle;

\draw[black,thin] (0,0) -- (0,5) -- (5, 5) -- (5,0) --cycle;

\draw[black,thin] (5,2) -- (4.25,2) -- (4.25, 3) -- (5,3) ;

\draw[black,thin] (0,2) -- (0.25,2) -- (0.25, 3) -- (0,3) ;

\draw[dashed,thin] (0.125,2) -- (1.125,2) -- (1.125, 3) -- (0.125,3) --cycle;
%\draw[dashed,thin] (3.25,2) -- (4.25,2) -- (4.25, 3) -- (3.25,3) --cycle;
\draw[pattern=north west lines, pattern color=mygray] (0.125,2) rectangle (1.125, 3);
%\draw[pattern=north west lines] (3.25,2) rectangle (4.25, 3);

%\node at (0.25,2.5) {s_1}
%\draw[.] (0.25,2.5);
%node[circle,fill,inner sep=1pt,label=below:$u_1$](b) -- (0.25,2.5);

%\draw (0.25,2.5) node[circle,radius=0.01,color=black, fill=black] {.};
%\draw (4.25,2.5) node[circle,radius=0.01,color=black, fill=black] {.};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (b) at (0.25,2.5) {};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (b) at (4.25,2.5) {};

\begin{scope}[ execute at begin node = $\displaystyle
                 , execute at end node   = $]
      \node at (2.5,1) {\mb{s}: 64 \times 64} ;
	  \node at (4.75,2.7) {\mb{d}_m} ;
	  \node at (4.75,2.3) {12 \times 12};
	  \node at (0.4,2.7) {s_1};
	  \node at (4.1,2.7) {s_2};
    \end{scope}
\end{tikzpicture}


==> boundary2.tikz <==
\definecolor{mygray}{gray}{0.8}
\begin{tikzpicture}%[scale=1]

\shade[top color = orange, bottom color = orange] (5,1) -- (3,1) -- (3, 3.5) -- (5,3.5) --cycle;
\shade[top color = orange, bottom color = orange] (0,1) -- (0.5,1) -- (0.5, 3.5) -- (0,3.5) --cycle;

\draw[black,thin] (0,0) -- (0,5) -- (5, 5) -- (5,0) --cycle;

\draw[black,thin] (5,1) -- (3,1) -- (3, 3.5) -- (5,3.5);

\draw[black,thin] (0,1) -- (0.5,1) -- (0.5, 3.5) -- (0,3.5) ;

\draw[dashed,thin] (0.25,1) -- (2.75,1) -- (2.75, 3.5) -- (0.25,3.5) --cycle;
\draw[pattern=north west lines, pattern color=mygray] (0.25,1) rectangle (2.75, 3.5);

\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (b) at (0.5,2) {};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (b) at (3,2) {};

\begin{scope}[ execute at begin node = $\displaystyle
                 , execute at end node   = $]
      \node at (2.5,0.5) {\mb{s}: 24 \times 24} ;
	  \node at (4,2.7) {\mb{d}_m} ;
	  \node at (4,2.3) {12 \times 12};
	  \node at (0.7,2.2) {s_1};
	  \node at (2.8,2.2) {s_2};
    \end{scope}
\end{tikzpicture}


==> boundary3.tikz <==
\definecolor{mygray}{gray}{0.8}
\begin{tikzpicture}%[scale=1]

\shade[top color = orange, bottom color = orange] (5,0.5) -- (2,0.5) -- (2, 4.5) -- (5,4.5) --cycle;
\shade[top color = orange, bottom color = orange] (0,0.5) -- (1,0.5) -- (1, 4.5) -- (0,4.5) --cycle;

\draw[black,thin] (0,0) -- (0,5) -- (5, 5) -- (5,0) --cycle;

\draw[black,thin] (5,0.5) -- (2,0.5) -- (2, 4.5) -- (5,4.5) ;

\draw[black,thin] (0,0.5) -- (1,0.5) -- (1, 4.5) -- (0,4.5) ;

\draw[dashed,thin] (0.5,0.5) -- (4.5,0.5) -- (4.5, 4.5) -- (0.5,4.5) --cycle;
\draw[pattern=north west lines, pattern color=mygray] (0.5, 0.5) rectangle (4.5, 4.5);

\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (b) at (1,2) {};
\node[circle,draw=black, fill=black, inner sep=0pt,minimum size=3pt] (b) at (2,2) {};

\begin{scope}[ execute at begin node = $\displaystyle
                 , execute at end node   = $]
      \node at (2.5,0.2) {\mb{s}: 16 \times 16} ;
	  \node at (3.5, 2.7) {\mb{d}_m} ;
	  \node at (3.5, 2.3) {12 \times 12};
	  \node at (1.2,2.2) {s_1};
	  \node at (1.8,2.2) {s_2};
    \end{scope}
\end{tikzpicture}


==> fig10a_methods_spatial.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4176,3528)(0,0)%
  \put(3052,2324){\makebox(0,0)[r]{\strut{}Batch ($K \!=\! 40$)}}%
  \put(3052,2524){\makebox(0,0)[r]{\strut{}Batch ($K \!=\! 20$)}}%
  \put(3052,2724){\makebox(0,0)[r]{\strut{}Batch ($K \!=\! 10$)}}%
  \put(3052,2924){\makebox(0,0)[r]{\strut{}Alg. 2 (Opt. I)}}%
  \put(3052,3124){\makebox(0,0)[r]{\strut{}Alg. 1 (Opt. I)}}%
  \put(2227,140){\makebox(0,0){\strut{}Learning Time (seconds)}}%
  \put(160,1963){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Functional value on test set}%
}}%
  \put(3715,440){\makebox(0,0){\strut{}$10^{5}$}}%
  \put(2971,440){\makebox(0,0){\strut{}$10^{4}$}}%
  \put(2228,440){\makebox(0,0){\strut{}$10^{3}$}}%
  \put(1484,440){\makebox(0,0){\strut{}$10^{2}$}}%
  \put(740,440){\makebox(0,0){\strut{}$10^{1}$}}%
  \put(620,3287){\makebox(0,0)[r]{\strut{}140}}%
  \put(620,2956){\makebox(0,0)[r]{\strut{}135}}%
  \put(620,2625){\makebox(0,0)[r]{\strut{}130}}%
  \put(620,2294){\makebox(0,0)[r]{\strut{}125}}%
  \put(620,1964){\makebox(0,0)[r]{\strut{}120}}%
  \put(620,1633){\makebox(0,0)[r]{\strut{}115}}%
  \put(620,1302){\makebox(0,0)[r]{\strut{}110}}%
  \put(620,971){\makebox(0,0)[r]{\strut{}105}}%
  \put(620,640){\makebox(0,0)[r]{\strut{}100}}%
\includegraphics{fig10a_methods_spatial}%
\end{picture}%
\endgroup
\endinput


==> fig10b_methods_freq.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4176,3528)(0,0)%
  \put(3052,2124){\makebox(0,0)[r]{\strut{}Batch ($K \!=\! 40$)}}%
  \put(3052,2324){\makebox(0,0)[r]{\strut{}Batch ($K \!=\! 20$)}}%
  \put(3052,2524){\makebox(0,0)[r]{\strut{}Batch ($K \!=\! 10$)}}%
  \put(3052,2724){\makebox(0,0)[r]{\strut{}Previous Online}}%
  \put(3052,2924){\makebox(0,0)[r]{\strut{}Alg. 2 (Opt. II)}}%
  \put(3052,3124){\makebox(0,0)[r]{\strut{}Alg. 1 (Opt. II)}}%
  \put(2227,140){\makebox(0,0){\strut{}Learning Time (seconds)}}%
  \put(160,1963){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Functional value on test set}%
}}%
  \put(3715,440){\makebox(0,0){\strut{}$10^{5}$}}%
  \put(2971,440){\makebox(0,0){\strut{}$10^{4}$}}%
  \put(2228,440){\makebox(0,0){\strut{}$10^{3}$}}%
  \put(1484,440){\makebox(0,0){\strut{}$10^{2}$}}%
  \put(740,440){\makebox(0,0){\strut{}$10^{1}$}}%
  \put(620,3287){\makebox(0,0)[r]{\strut{}140}}%
  \put(620,2956){\makebox(0,0)[r]{\strut{}135}}%
  \put(620,2625){\makebox(0,0)[r]{\strut{}130}}%
  \put(620,2294){\makebox(0,0)[r]{\strut{}125}}%
  \put(620,1964){\makebox(0,0)[r]{\strut{}120}}%
  \put(620,1633){\makebox(0,0)[r]{\strut{}115}}%
  \put(620,1302){\makebox(0,0)[r]{\strut{}110}}%
  \put(620,971){\makebox(0,0)[r]{\strut{}105}}%
  \put(620,640){\makebox(0,0)[r]{\strut{}100}}%
\includegraphics{fig10b_methods_freq}%
\end{picture}%
\endgroup
\endinput


==> fig11_methods_online.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(6480,4032)(0,0)%
  \put(5356,3028){\makebox(0,0)[r]{\strut{}Algorithm 2 (Option II)}}%
  \put(5356,3228){\makebox(0,0)[r]{\strut{}Algorithm 2 (Option I)}}%
  \put(5356,3428){\makebox(0,0)[r]{\strut{}Algorithm 1 (Option II)}}%
  \put(5356,3628){\makebox(0,0)[r]{\strut{}Algorithm 1 (Option I)}}%
  \put(3379,140){\makebox(0,0){\strut{}Learning Time (seconds)}}%
  \put(160,2215){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Functional value on test set}%
}}%
  \put(6019,440){\makebox(0,0){\strut{}$10^{4}$}}%
  \put(4063,440){\makebox(0,0){\strut{}$10^{3}$}}%
  \put(2107,440){\makebox(0,0){\strut{}$10^{2}$}}%
  \put(620,3791){\makebox(0,0)[r]{\strut{}120}}%
  \put(620,3003){\makebox(0,0)[r]{\strut{}115}}%
  \put(620,2216){\makebox(0,0)[r]{\strut{}110}}%
  \put(620,1428){\makebox(0,0)[r]{\strut{}105}}%
  \put(620,640){\makebox(0,0)[r]{\strut{}100}}%
\includegraphics{fig11_methods_online}%
\end{picture}%
\endgroup
\endinput


==> fig14_mask.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(6480,4032)(0,0)%
  \put(5356,2028){\makebox(0,0)[r]{\strut{}Batch (30\%)}}%
  \put(5356,2228){\makebox(0,0)[r]{\strut{}Batch (20\%)}}%
  \put(5356,2428){\makebox(0,0)[r]{\strut{}Batch (10\%)}}%
  \put(5356,2628){\makebox(0,0)[r]{\strut{}Alg. 2 (30\%)}}%
  \put(5356,2828){\makebox(0,0)[r]{\strut{}Alg. 2 (20\%)}}%
  \put(5356,3028){\makebox(0,0)[r]{\strut{}Alg. 2 (10\%)}}%
  \put(5356,3228){\makebox(0,0)[r]{\strut{}Alg. 1 (30\%)}}%
  \put(5356,3428){\makebox(0,0)[r]{\strut{}Alg. 1 (20\%)}}%
  \put(5356,3628){\makebox(0,0)[r]{\strut{}Alg. 1 (10\%)}}%
  \put(3379,140){\makebox(0,0){\strut{}Learning Time (seconds)}}%
  \put(160,2215){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Functional value on test set}%
}}%
  \put(5027,440){\makebox(0,0){\strut{}$10^{4}$}}%
  \put(3380,440){\makebox(0,0){\strut{}$10^{3}$}}%
  \put(1732,440){\makebox(0,0){\strut{}$10^{2}$}}%
  \put(620,3791){\makebox(0,0)[r]{\strut{}200}}%
  \put(620,3266){\makebox(0,0)[r]{\strut{}190}}%
  \put(620,2741){\makebox(0,0)[r]{\strut{}180}}%
  \put(620,2216){\makebox(0,0)[r]{\strut{}170}}%
  \put(620,1690){\makebox(0,0)[r]{\strut{}160}}%
  \put(620,1165){\makebox(0,0)[r]{\strut{}150}}%
  \put(620,640){\makebox(0,0)[r]{\strut{}140}}%
\includegraphics{fig14_mask}%
\end{picture}%
\endgroup
\endinput


==> fig15a_large_time.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(3600,3276)(0,0)%
  \put(1520,2672){\makebox(0,0)[r]{\strut{}Alg. 2}}%
  \put(1520,2872){\makebox(0,0)[r]{\strut{}Alg. 1}}%
  \put(1909,140){\makebox(0,0){\strut{}Number of images}}%
  \put(160,1837){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Learning Time (seconds)}%
}}%
  \put(3139,440){\makebox(0,0){\strut{}$10^{3}$}}%
  \put(2319,440){\makebox(0,0){\strut{}$10^{2}$}}%
  \put(1500,440){\makebox(0,0){\strut{}$10^{1}$}}%
  \put(680,440){\makebox(0,0){\strut{}$10^{0}$}}%
  \put(560,3035){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
  \put(560,2436){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
  \put(560,1838){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
  \put(560,1239){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
  \put(560,640){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
\includegraphics{fig15a_large_time}%
\end{picture}%
\endgroup
\endinput


==> fig15b_large_memory.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(3600,3276)(0,0)%
  \put(1530,2014){\makebox(0,0)[r]{\strut{}Alg. 2}}%
  \put(1530,2214){\makebox(0,0)[r]{\strut{}Alg. 1}}%
  \put(1909,140){\makebox(0,0){\strut{}Number of images}}%
  \put(160,1837){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Memory (MB)}%
}}%
  \put(3139,440){\makebox(0,0){\strut{}$10^{3}$}}%
  \put(2319,440){\makebox(0,0){\strut{}$10^{2}$}}%
  \put(1500,440){\makebox(0,0){\strut{}$10^{1}$}}%
  \put(680,440){\makebox(0,0){\strut{}$10^{0}$}}%
  \put(560,3035){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
  \put(560,640){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
\includegraphics{fig15b_large_memory}%
\end{picture}%
\endgroup
\endinput


==> fig15c_large_function.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(3600,3276)(0,0)%
  \put(2476,2672){\makebox(0,0)[r]{\strut{}Alg. 2}}%
  \put(2476,2872){\makebox(0,0)[r]{\strut{}Alg. 1}}%
  \put(1879,140){\makebox(0,0){\strut{}Number of images}}%
  \put(160,1837){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Functional value on test set}%
}}%
  \put(3139,440){\makebox(0,0){\strut{}$10^{3}$}}%
  \put(2299,440){\makebox(0,0){\strut{}$10^{2}$}}%
  \put(1460,440){\makebox(0,0){\strut{}$10^{1}$}}%
  \put(620,440){\makebox(0,0){\strut{}$10^{0}$}}%
  \put(500,3035){\makebox(0,0)[r]{\strut{}90}}%
  \put(500,2556){\makebox(0,0)[r]{\strut{}85}}%
  \put(500,2077){\makebox(0,0)[r]{\strut{}80}}%
  \put(500,1598){\makebox(0,0)[r]{\strut{}75}}%
  \put(500,1119){\makebox(0,0)[r]{\strut{}70}}%
  \put(500,640){\makebox(0,0)[r]{\strut{}65}}%
\includegraphics{fig15c_large_function}%
\end{picture}%
\endgroup
\endinput


==> fig15d_func_time.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(3600,3276)(0,0)%
  \put(2476,2672){\makebox(0,0)[r]{\strut{}Alg. 2}}%
  \put(2476,2872){\makebox(0,0)[r]{\strut{}Alg. 1}}%
  \put(1879,140){\makebox(0,0){\strut{}Learning Time (seconds)}}%
  \put(160,1837){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Functional value on test set}%
}}%
  \put(3139,440){\makebox(0,0){\strut{}$10^{5}$}}%
  \put(2509,440){\makebox(0,0){\strut{}$10^{4}$}}%
  \put(1880,440){\makebox(0,0){\strut{}$10^{3}$}}%
  \put(1250,440){\makebox(0,0){\strut{}$10^{2}$}}%
  \put(620,440){\makebox(0,0){\strut{}$10^{1}$}}%
  \put(500,3035){\makebox(0,0)[r]{\strut{}90}}%
  \put(500,2556){\makebox(0,0)[r]{\strut{}85}}%
  \put(500,2077){\makebox(0,0)[r]{\strut{}80}}%
  \put(500,1598){\makebox(0,0)[r]{\strut{}75}}%
  \put(500,1119){\makebox(0,0)[r]{\strut{}70}}%
  \put(500,640){\makebox(0,0)[r]{\strut{}65}}%
\includegraphics{fig15d_func_time}%
\end{picture}%
\endgroup
\endinput


==> fig3_sgd_eta.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(6480,4032)(0,0)%
  \put(5356,2628){\makebox(0,0)[r]{\strut{}$\eta = 10/(5\!+\!t)$}}%
  \put(5356,2828){\makebox(0,0)[r]{\strut{}$\eta = 1$}}%
  \put(5356,3028){\makebox(0,0)[r]{\strut{}$\eta = 0.3$}}%
  \put(5356,3228){\makebox(0,0)[r]{\strut{}$\eta = 0.1$}}%
  \put(5356,3428){\makebox(0,0)[r]{\strut{}$\eta = 0.03$}}%
  \put(5356,3628){\makebox(0,0)[r]{\strut{}$\eta = 0.01$}}%
  \put(3379,140){\makebox(0,0){\strut{}Learning Epochs}}%
  \put(160,2215){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Functional value on test set}%
}}%
  \put(5373,440){\makebox(0,0){\strut{}$10^{1}$}}%
  \put(3487,440){\makebox(0,0){\strut{}$10^{0}$}}%
  \put(1600,440){\makebox(0,0){\strut{}$10^{-1}$}}%
  \put(620,3791){\makebox(0,0)[r]{\strut{}120}}%
  \put(620,3003){\makebox(0,0)[r]{\strut{}115}}%
  \put(620,2216){\makebox(0,0)[r]{\strut{}110}}%
  \put(620,1428){\makebox(0,0)[r]{\strut{}105}}%
  \put(620,640){\makebox(0,0)[r]{\strut{}100}}%
\includegraphics{fig3_sgd_eta}%
\end{picture}%
\endgroup
\endinput


==> fig4_sgd_opt.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(6480,4032)(0,0)%
  \put(5356,3228){\makebox(0,0)[r]{\strut{}Frequency (Option II)}}%
  \put(5356,3428){\makebox(0,0)[r]{\strut{}Sparse spatial (Option I)}}%
  \put(5356,3628){\makebox(0,0)[r]{\strut{}Spatial}}%
  \put(3379,140){\makebox(0,0){\strut{}Learning Time (seconds)}}%
  \put(160,2215){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Functional value on test set}%
}}%
  \put(4415,440){\makebox(0,0){\strut{}$10^{3}$}}%
  \put(2121,440){\makebox(0,0){\strut{}$10^{2}$}}%
  \put(620,3791){\makebox(0,0)[r]{\strut{}120}}%
  \put(620,3003){\makebox(0,0)[r]{\strut{}115}}%
  \put(620,2216){\makebox(0,0)[r]{\strut{}110}}%
  \put(620,1428){\makebox(0,0)[r]{\strut{}105}}%
  \put(620,640){\makebox(0,0)[r]{\strut{}100}}%
\includegraphics{fig4_sgd_opt}%
\end{picture}%
\endgroup
\endinput


==> fig5_surro_p.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(6480,4032)(0,0)%
  \put(5356,2828){\makebox(0,0)[r]{\strut{}$p = 80$}}%
  \put(5356,3028){\makebox(0,0)[r]{\strut{}$p = 40$}}%
  \put(5356,3228){\makebox(0,0)[r]{\strut{}$p = 20$}}%
  \put(5356,3428){\makebox(0,0)[r]{\strut{}$p = 10$}}%
  \put(5356,3628){\makebox(0,0)[r]{\strut{}$p = 0$}}%
  \put(3379,140){\makebox(0,0){\strut{}Learning Epochs}}%
  \put(160,2215){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Functional value on test set}%
}}%
  \put(4358,440){\makebox(0,0){\strut{}$10^{0}$}}%
  \put(1982,440){\makebox(0,0){\strut{}$10^{-1}$}}%
  \put(620,3791){\makebox(0,0)[r]{\strut{}120}}%
  \put(620,3003){\makebox(0,0)[r]{\strut{}115}}%
  \put(620,2216){\makebox(0,0)[r]{\strut{}110}}%
  \put(620,1428){\makebox(0,0)[r]{\strut{}105}}%
  \put(620,640){\makebox(0,0)[r]{\strut{}100}}%
\includegraphics{fig5_surro_p}%
\end{picture}%
\endgroup
\endinput


==> fig6_surro_n.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(6480,4032)(0,0)%
  \put(5356,2628){\makebox(0,0)[r]{\strut{}$\tilde{N} = 256^2$}}%
  \put(5356,2828){\makebox(0,0)[r]{\strut{}$\tilde{N} = 128^2$}}%
  \put(5356,3028){\makebox(0,0)[r]{\strut{}$\tilde{N} = 64^2$}}%
  \put(5356,3228){\makebox(0,0)[r]{\strut{}$\tilde{N} = 32^2$}}%
  \put(5356,3428){\makebox(0,0)[r]{\strut{}$\tilde{N} = 16^2$}}%
  \put(5356,3628){\makebox(0,0)[r]{\strut{}$\tilde{N} = 12^2$}}%
  \put(3379,140){\makebox(0,0){\strut{}Learning Epochs}}%
  \put(160,2215){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Functional value on test set}%
}}%
  \put(4358,440){\makebox(0,0){\strut{}$10^{0}$}}%
  \put(1982,440){\makebox(0,0){\strut{}$10^{-1}$}}%
  \put(620,3791){\makebox(0,0)[r]{\strut{}120}}%
  \put(620,3003){\makebox(0,0)[r]{\strut{}115}}%
  \put(620,2216){\makebox(0,0)[r]{\strut{}110}}%
  \put(620,1428){\makebox(0,0)[r]{\strut{}105}}%
  \put(620,640){\makebox(0,0)[r]{\strut{}100}}%
\includegraphics{fig6_surro_n}%
\end{picture}%
\endgroup
\endinput


==> fig8_stopcondition.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(6480,4032)(0,0)%
  \put(5356,3228){\makebox(0,0)[r]{\strut{}$\mathrm{tol} = 0.01/t$}}%
  \put(5356,3428){\makebox(0,0)[r]{\strut{}$\mathrm{tol} = 10^{-4}$}}%
  \put(5356,3628){\makebox(0,0)[r]{\strut{}$\mathrm{tol} = 10^{-2}$}}%
  \put(3379,140){\makebox(0,0){\strut{}Iterations}}%
  \put(160,2215){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Number of inner (FISTA) iterations}%
}}%
  \put(6019,440){\makebox(0,0){\strut{}100}}%
  \put(5491,440){\makebox(0,0){\strut{}90}}%
  \put(4963,440){\makebox(0,0){\strut{}80}}%
  \put(4435,440){\makebox(0,0){\strut{}70}}%
  \put(3907,440){\makebox(0,0){\strut{}60}}%
  \put(3380,440){\makebox(0,0){\strut{}50}}%
  \put(2852,440){\makebox(0,0){\strut{}40}}%
  \put(2324,440){\makebox(0,0){\strut{}30}}%
  \put(1796,440){\makebox(0,0){\strut{}20}}%
  \put(1268,440){\makebox(0,0){\strut{}10}}%
  \put(740,440){\makebox(0,0){\strut{}0}}%
  \put(620,3791){\makebox(0,0)[r]{\strut{}400}}%
  \put(620,3397){\makebox(0,0)[r]{\strut{}350}}%
  \put(620,3003){\makebox(0,0)[r]{\strut{}300}}%
  \put(620,2609){\makebox(0,0)[r]{\strut{}250}}%
  \put(620,2216){\makebox(0,0)[r]{\strut{}200}}%
  \put(620,1822){\makebox(0,0)[r]{\strut{}150}}%
  \put(620,1428){\makebox(0,0)[r]{\strut{}100}}%
  \put(620,1034){\makebox(0,0)[r]{\strut{}50}}%
  \put(620,640){\makebox(0,0)[r]{\strut{}0}}%
\includegraphics{fig8_stopcondition}%
\end{picture}%
\endgroup
\endinput


==> fig9a_sparse_n.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4176,3528)(0,0)%
  \put(3052,2724){\makebox(0,0)[r]{\strut{}$\tilde{N} = 256^2$}}%
  \put(3052,2924){\makebox(0,0)[r]{\strut{}$\tilde{N} = 128^2$}}%
  \put(3052,3124){\makebox(0,0)[r]{\strut{}$\tilde{N} = 64^2$}}%
  \put(2227,140){\makebox(0,0){\strut{}Learning Time (seconds)}}%
  \put(160,1963){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Functional value on test set}%
}}%
  \put(3715,440){\makebox(0,0){\strut{}$10^{5}$}}%
  \put(2971,440){\makebox(0,0){\strut{}$10^{4}$}}%
  \put(2228,440){\makebox(0,0){\strut{}$10^{3}$}}%
  \put(1484,440){\makebox(0,0){\strut{}$10^{2}$}}%
  \put(740,440){\makebox(0,0){\strut{}$10^{1}$}}%
  \put(620,3287){\makebox(0,0)[r]{\strut{}120}}%
  \put(620,2625){\makebox(0,0)[r]{\strut{}115}}%
  \put(620,1964){\makebox(0,0)[r]{\strut{}110}}%
  \put(620,1302){\makebox(0,0)[r]{\strut{}105}}%
  \put(620,640){\makebox(0,0)[r]{\strut{}100}}%
\includegraphics{fig9a_sparse_n}%
\end{picture}%
\endgroup
\endinput


==> fig9b_freq_n.pstex_t <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(4176,3528)(0,0)%
  \put(3052,2724){\makebox(0,0)[r]{\strut{}$\tilde{N} = 256^2$}}%
  \put(3052,2924){\makebox(0,0)[r]{\strut{}$\tilde{N} = 128^2$}}%
  \put(3052,3124){\makebox(0,0)[r]{\strut{}$\tilde{N} = 64^2$}}%
  \put(2227,140){\makebox(0,0){\strut{}Learning Time (seconds)}}%
  \put(160,1963){%
\rotatebox{-270}{%
  \makebox(0,0){\strut{}Functional value on test set}%
}}%
  \put(3715,440){\makebox(0,0){\strut{}$10^{5}$}}%
  \put(2971,440){\makebox(0,0){\strut{}$10^{4}$}}%
  \put(2228,440){\makebox(0,0){\strut{}$10^{3}$}}%
  \put(1484,440){\makebox(0,0){\strut{}$10^{2}$}}%
  \put(740,440){\makebox(0,0){\strut{}$10^{1}$}}%
  \put(620,3287){\makebox(0,0)[r]{\strut{}120}}%
  \put(620,2625){\makebox(0,0)[r]{\strut{}115}}%
  \put(620,1964){\makebox(0,0)[r]{\strut{}110}}%
  \put(620,1302){\makebox(0,0)[r]{\strut{}105}}%
  \put(620,640){\makebox(0,0)[r]{\strut{}100}}%
\includegraphics{fig9b_freq_n}%
\end{picture}%
\endgroup
\endinput


==> regionsample.tikz <==
\tikzstyle{vecArrow} = [thick, decoration={markings,mark=at position
   1 with {\arrow[semithick]{open triangle 60}}},
   double distance=1.4pt, shorten >= 5.5pt,
   preaction = {decorate},
   postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]

\begin{tikzpicture}%[scale=\linewidth]
  

%  \draw[style=help lines] (0,0) grid (3.9,3.9)
%      [step=0.25cm]      (1,2) grid +(1,1);


% \shade[top color = gray, bottom color = gray] (-1.5,0) -- (1,2.5) -- (3.5,0) --cycle;

%  \draw[->] (-2,0) -- (4,0) node[above] {space};
%  \draw[->] (0,-0.2) -- (0,3) node[left] {time};
%  \draw[black, thick] (-1.5,0) -- (1,2.5) -- (3.5,0) --cycle;
% \draw[dashed, thin] (1,0) -- (1,2.5);
%  \draw[dashed, thin] (0,2.5) -- (1,2.5);

%  \foreach \x/\xtext in {-1.5/x-t, 1/x, 3.5/x+t}
%    \draw[shift={(\x,0)}] (0pt,2pt) -- (0pt,-2pt) node[below] {$\xtext$};

%  \foreach \y/\ytext in {2.5/t}
%    \draw[shift={(0,\y)}] (2pt,0pt) -- (-2pt,0pt) node[left] {$\ytext$};

\shade[top color = orange, bottom color = orange] ((0,0) -- (0,2) -- (1.5, 1) -- (1.5,-1) --cycle;
\draw[black, thin] (0,0) -- (0,2) -- (1.5, 1) -- (1.5,-1) --cycle;


\draw[black, dashed] (-0.3,1.2) -- (1.8,-0.2);
\draw[black, dashed] (0.75,-0.7) -- (0.75,1.7);

\shade[top color = orange, bottom color = orange] (6.5,0) -- (6.5,1) -- (7.25, 0.5) -- (7.25,-0.5) --cycle;
\draw[black,thin] (6.5,0) -- (6.5,1) -- (7.25, 0.5) -- (7.25,-0.5) --cycle;

\shade[top color = orange, bottom color = orange] (6,0) -- (6,1) -- (6.75, 0.5) -- (6.75,-0.5) --cycle;
\draw[black,thin] (6,0) -- (6,1) -- (6.75, 0.5) -- (6.75,-0.5) --cycle;

\shade[top color = orange, bottom color = orange] (5.5,0) -- (5.5,1) -- (6.25, 0.5) -- (6.25,-0.5) --cycle;
\draw[black,thin] (5.5,0) -- (5.5,1) -- (6.25, 0.5) -- (6.25,-0.5) --cycle;

\shade[top color = orange, bottom color = orange] (5,0) -- (5,1) -- (5.75, 0.5) -- (5.75,-0.5) --cycle;
\draw[black,thin] (5,0) -- (5,1) -- (5.75, 0.5) -- (5.75,-0.5) --cycle;

\draw[->] (5,1.5) -- (7,1.5) node[above, midway] {streaming};


   \draw[vecArrow] (2,0.5) to (4, 0.5);




\end{tikzpicture}

